Private Lossless Multiple Release

Koufogiannis et al. (2016) showed a $\textit{gradual release}$ result for Laplace noise-based differentially private mechanisms: given an $\varepsilon$-DP release, a new release with privacy parameter $\varepsilon' > \varepsilon$ can be computed such that the combined privacy loss of both releases is at most $\varepsilon'$ and the distribution of the latter is the same as a single release with parameter $\varepsilon'$. They also showed gradual release techniques for Gaussian noise, later also explored by Whitehouse et al. (2022). In this paper, we consider a more general $\textit{multiple release}$ setting in which analysts hold private releases with different privacy parameters corresponding to different access/trust levels. These releases are determined one by one, with privacy parameters in arbitrary order. A multiple release is $\textit{lossless}$ if having access to a subset $S$ of the releases has the same privacy guarantee as the least private release in $S$, and each release has the same distribution as a single release with the same privacy parameter. Our main result is that lossless multiple release is possible for a large class of additive noise mechanisms. For the Gaussian mechanism we give a simple method for lossless multiple release with a short, self-contained analysis that does not require knowledge of the mathematics of Brownian motion. We also present lossless multiple release for the Laplace and Poisson mechanisms. Finally, we consider how to efficiently do gradual release of sparse histograms, and present a mechanism with running time independent of the number of dimensions.

==> figures/vis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 0) {};
		\node [style=none] (2) at (8.75, 0) {};
		\node [style=none] (4) at (9.25, 0) {$\rho$};
		\node [style=none] (17) at (-3.25, 0.25) {};
		\node [style=none] (19) at (-3.25, -0.25) {};
		\node [style=none] (26) at (2, 0.75) {$\rho_k$};
		\node [style=none] (27) at (6.25, 0.75) {$\rho_{k+1}$};
		\node [style=none] (31) at (3.5, 1) {$\rho$};
		\node [style=none] (34) at (3.5, 0.5) {};
		\node [style=none] (35) at (3.5, -0.75) {};
		\node [style=none] (44) at (-1.75, 0.75) {$\rho_{1}$};
		\node [style=none] (45) at (0.25, 0) {};
		\node [style=none] (46) at (-3.25, 0) {};
		\node [style=none] (47) at (1.5, 0) {};
		\node [style=none] (48) at (0.75, 0) {};
		\node [style=none] (49) at (7.75, 0) {};
		\node [style=none] (50) at (6.5, 0) {};
		\node [style=none] (51) at (7, 0) {};
		\node [style=none] (52) at (1.75, 0) {};
		\node [style=none] (53) at (6.25, 0.25) {};
		\node [style=none] (54) at (6.25, -0.25) {};
		\node [style=none] (55) at (2, -0.25) {};
		\node [style=none] (56) at (2, 0.25) {};
		\node [style=none] (57) at (-1.75, 0.25) {};
		\node [style=none] (58) at (-1.75, -0.5) {};
		\node [style=none] (59) at (-1.75, -1.25) {$Y_{\rho_1}$};
		\node [style=none] (63) at (2, 0.25) {};
		\node [style=none] (65) at (2, -1.25) {$Y_{\rho_k}$};
		\node [style=none] (66) at (6.25, 0.25) {};
		\node [style=none] (68) at (6.25, -1.25) {$Y_{\rho_{k+1}}$};
		\node [style=none] (69) at (3.5, -1.25) {$Y_\rho$};
		\node [style=none] (70) at (2, 0.25) {};
		\node [style=none] (71) at (2, -0.5) {};
		\node [style=none] (72) at (6.25, 0.25) {};
		\node [style=none] (73) at (6.25, -0.5) {};
		\node [style=none] (74) at (5.25, -1.25) {};
		\node [style=none] (75) at (4, -1.25) {};
		\node [style=none] (76) at (2.5, -1.25) {};
		\node [style=none] (77) at (3, -1.25) {};
		\node [style=none] (78) at (8.25, 0.25) {};
		\node [style=none] (79) at (8.25, -0.5) {};
		\node [style=none] (80) at (8.25, -1.25) {$Y_{\rho_\infty}$};
		\node [style=none] (81) at (8.25, 0.75) {$\rho_{\infty}$};
		\node [style=none] (82) at (-0.25, 0.75) {$\rho_{2}$};
		\node [style=none] (83) at (-0.25, 0.25) {};
		\node [style=none] (84) at (-0.25, -0.5) {};
		\node [style=none] (85) at (-0.25, -1.25) {$Y_{\rho_2}$};
		\node [style=none] (86) at (-3, 0.75) {$\rho_0$};
		\node [style=none] (87) at (-3, 0.25) {};
		\node [style=none] (88) at (-3, -0.5) {};
		\node [style=none] (89) at (-3, -1.25) {$Y_{\rho_0}$};
		\node [style=none] (90) at (-3, 1.5) {{\footnotesize most private}};
		\node [style=none] (91) at (8.25, 1.5) {{\footnotesize least private}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FILLBLUEINVISBLE] (53.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
		\draw [style=simple directed edge] (0.center) to (2.center);
		\draw [style=EDGE] (17.center) to (19.center);
		\draw [style=new edge style 2] (34.center) to (35.center);
		\draw [style=thick2pt] (45.center) to (46.center);
		\draw [style=EDGEDASHED] (48.center) to (47.center);
		\draw [style=thick2pt] (52.center) to (50.center);
		\draw [style=EDGEDASHED] (51.center) to (49.center);
		\draw [style=simple directed edge] (57.center) to (58.center);
		\draw [style=simple directed edge] (70.center) to (71.center);
		\draw [style=simple directed edge] (72.center) to (73.center);
		\draw [style=simple directed edge] (74.center) to (75.center);
		\draw [style=simple directed edge] (76.center) to (77.center);
		\draw [style=purple arrow] (78.center) to (79.center);
		\draw [style=simple directed edge] (83.center) to (84.center);
		\draw [style=simple directed edge] (87.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}

